Gas-phase molecules in protoplanetary nebulae with the 21 {\mu}m emission feature

It has been more than 30 years since the enigmatic 21 {\mu}m emission feature was first discovered in protoplanetary nebulae (PPNs). Although dozens of different dust carrier candidates have been proposed, there is as yet no widely accepted one. We present the results of molecular observations toward 21{\mu}m objects using the 10m Submillimeter Telescope of Arizona Radio Observatory at the 1.3 mm band and the 13.7 m telescope of Purple Mountain Observatory at the 3mm band, aiming to investigate whether the gas-phase environments of these unusual sources have some peculiarities compared to normal PPNs. We detect 31 emission lines belonging to seven different molecular species, most of which are the first detection in 21 {\mu}m PPNs. The observations provide clues on the identification of the 21 {\mu}m feature. We report a correlation study between the fractional abundance of gas-phase molecules and the strengths of the 21 {\mu}m emission. Our study shows that given the small sample size, the 21 {\mu}m feature has weak or no correlations with the gas-phase molecules. Future radio observations of high spatial and spectral resolution toward a large sample are desirable to elucidate the 21 {\mu}m emission phenomena.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc}[ht]
\rotate
\tablecaption{Stellar Parameters.
\label{Table1}}
\tabletypesize{\footnotesize}
%\tablewidth{0pt}
\tablehead{
\colhead{Source name}   & \colhead{$F_{\rm 21 \mu m}$}         & \colhead{$F_{\rm IR}$}               & \colhead{$D$}    & \colhead{$V_{\rm exp}$}   & \colhead{$\dot{M}$}                           & \colhead{$M_{\rm dust}$}           & \colhead{$x_{i}$}   & \colhead{$x_{e}$}   & \colhead{$\theta_{\rm s}$} & \colhead{Duration}  \\
\colhead{}             & \colhead{(10$^{-12}$\,W\,m$^{-2}$)}  & \colhead{(10$^{-12}$\,W\,m$^{-2}$)}  & \colhead{(kpc)}  & \colhead{(km\,s$^{-1}$)}  & \colhead{(10$^{-5}$\,$M_{\odot}$\,yr$^{-1}$)}  & \colhead{(10$^{-4}$\,$M_{\odot}$)}  & \colhead{}      & \colhead{}      & \colhead{(\arcsec)}        & \colhead{(10$^{3}$yr)}             
}
\startdata
IRAS\,06530-0213    & 0.177 $\pm$ 0.005    & 4.44 $\pm$ 0.44       & 4.17 $\pm$ 1.22    & 14.0    & 2.8  &  4.9  & 0.02   & 0.15  & 7.9    &  4.3  \\
IRAS\,07134+1005    & 1.62 $\pm$ 0.06      & 17.3 $\pm$ 1.60       & 2.22 $\pm$ 0.10    & 10.0    & 5.1  &  3.7  & 0.03   & 0.09  & 6.0    &  1.9  \\
IRAS\,19500-1709    & 0.266 $\pm$ 0.002    & 26.52 $\pm$ 2.60      & 2.50 $\pm$ 0.19    & 11.0    & 5.0  & 18.9  & 0.05   & 0.25  & 15.4  &  6.5  \\
IRAS\,22272+5435    & 0.89 $\pm$ 0.05      & 35.8 $\pm$ 2.20       & 1.45 $\pm$ 0.06    & 9.80    & 3.2  &  4.8  & 0.05   & 0.22  & 15.2   &  3.7  \\
IRAS\,23304+6147    & 0.54 $\pm$ 0.045     & 8.90 $\pm$ 0.83       & 4.17 $\pm$ 0.52    & 15.5    & 6.8  & 10.7  & 0.03   & 0.16  & 10.9   &  5.6  \\
IRAS\,Z02229+6208   & 0.34 $\pm$ 0.02      & 25.6 $\pm$ 1.95       & 2.63 $\pm$ 0.42    & 14.8    & 6.4  &  6.9  & 0.02   & 0.15  & 10.4   &  3.6  \\
\hline
\hline
\enddata
\tablecomments{
The values of $F_{21\mu \rm m}$, $F_{\rm IR}$, expansion velocity ($V_{\rm exp}$), and inner and outer radius of the circumstellar shell ($r_{i}$ and $r_{e}$) are taken from \citet{Mishra15} and \citet{Mishra16}. 
The total dust mass ($M_{\rm dust}$) and the duration age from AGB stage are taken from \citet{Mishra15} and \citet{Mishra16}, 
which have been scaled to the Gaia\,DR3 distance. 
The average mass-loss rate $\dot{M}$ is deduced through the dust mass divided by the duration age under an assumption of the gas-to-dust mass ratio of 100. 
}
\end{deluxetable}

%Source 1
%Table IRASZ06530
\begin{deluxetable}{lcccccccccc}
\tablecaption{Molecular transitions detected in IRAS\,06530-0213.
\label{Table2}}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}        \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}        
}
\startdata
%IRASZ06530 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                               & 14.9 $\pm$ 1.1    & ...         & 58.0    & 917.8 $\pm$ 80.5    & 20.2   & 31.6        & 0.6    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20   & $<$200               & 17.8   & ?           & 2.0    & 50.4  \\ 
220398.7    & $^{13}$CO    & $J=2 \rightarrow 1$                               & 10.3 $\pm$ 1.0    & -0.13       & 7.7     & 152.4 $\pm$ 39.2     & 5.5    & 33.1        & 2.7    & 34.3  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20   & $<$200               & 17.8   & ?           & 2.0    & 50.6  \\
265886.4    & HCN          & $J=3 \rightarrow 2$                               & 10.8 $\pm$ 0.2    & -0.83       & 103.4   & 1619.0 $\pm$ 41.5    & 8.6    & 33.9        & 1.1    & 28.4  \\ 
259011.8    & H$^{13}$CN   & $J=3 \rightarrow 2$                               & ?                 & ?           & 10:     & 115.2$^{a}$          & 5.9    & ?           & 2.3    & 29.2  \\ 
271981.1    & HNC          & $J=3 \rightarrow 2$                               & 9.4 $\pm$ 0.4     & 0.45        & 11.3    & 244.0 $\pm$ 29.5     & 5.6    & 30.8        & 2.2    & 27.8  \\ 
219949.4    & SO           & $N_J=5_{6} \rightarrow 4_{5}$                     & ?                 & ?           & $<$5    & $<$50                & 3.6    & ?           & 2.7    & 34.3  \\ 
217105.0    & SiO          & $J=5 \rightarrow 4$                               & ?                 & ?           & $<$5    & $<$50                & 6.4    & ?           & 2.8    & 34.8  \\ 
217817.6    & SiS          & $J=12 \rightarrow 11$                             & ?                 & ?           & $<$5    & $<$50                & 6.8    & ?           & 1.4    & 34.7  \\ 
272243.0    & SiS          & $J=15 \rightarrow 14$                             & ?                 & ?           & $<$5    & $<$50                & 3.2    & ?           & 2.2    & 27.7  \\ 
220773.7    & SiC$_{2}$    & $J_{K+,K-}=10_{0,10} \rightarrow 9_{0,9}$         & ?                 & ?           & $<$5    & $<$50                & 4.7    & ?           & 1.4    & 34.2  \\ 
226616.5    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,3/2}$     & ?                 & ?           & 1:      & 292.1$^{b}$          & 3.8    & ?           & 5.3    & 33.3  \\ 
226632.2    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 3:      & $\times$             & 3.8    & $\times$    & 5.3    & 33.3  \\ 
226659.5    & CN           & $N_{J,F}=2_{3/2,5/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 6:      & $\times$             & 3.8    & $\times$    & 5.3    & 33.3  \\ 
226663.7    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 6:      & $\times$             & 3.8    & $\times$    & 5.3    & 33.3  \\ 
226679.3    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 5:      & $\times$             & 3.8    & $\times$    & 5.3    & 33.3  \\ 
226874.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,3/2}$     & ?                 & ?           & 4:      & 340.4$^{c}$          & 4.4    & ?           & 2.6    & 33.3  \\ 
226874.8    & CN           & $N_{J,F}=2_{5/2,7/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 4:      & $\times$             & 4.4    & $\times$    & 2.6    & 33.3  \\ 
226875.9    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,1/2}$     & $\times$          & $\times$    & 4:      & $\times$             & 4.4    & $\times$    & 2.6    & 33.3  \\ 
226887.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,3/2}$     & $\times$          & $\times$    & 4:      & $\times$             & 4.4    & $\times$    & 2.6    & 33.3  \\ 
226892.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 4:      & $\times$             & 4.4    & $\times$    & 2.6    & 33.3  \\ 
226905.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 4:      & $\times$             & 4.4    & $\times$    & 2.6    & 33.3  \\ 
218324.7    & HC$_{3}$N    & $J=24 \rightarrow 23$                             & ?                 & ?           & 10:     & 56.2$^{a}$           & 5.2    & ?           & 1.4    & 34.6  \\ 
227418.9    & HC$_{3}$N    & $J=25 \rightarrow 24$                             & ?                 & ?           & $<$5    & $<$50                & 6.4    & ?           & 1.3    & 33.2  \\ 
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from 20--50\,km\,s$^{-1}$.}
\tablenotetext{b}{Obtained by integrating the main-beam temperature over the velocity coverage from -20--110\,km\,s$^{-1}$.}
\tablenotetext{c}{Obtained by integrating the main-beam temperature over the velocity coverage from -30--60\,km\,s$^{-1}$.}
}
\text{Symbol:}\\
\footnotesize{? means the values that cannot be derived from our observations because of insufficient sensitivity.}\\
\footnotesize{$\times$ means the values that cannot be obtained because of unsolved hyperfine structures.}\\ 
\footnotesize{: means uncertain measurements.}\\
\end{deluxetable}

%Source 2
%Table IRAS07134
\begin{deluxetable}{lcccccccccc}
\tablecaption{Same as Table~\ref{Table2}, but for IRAS\,07134+1005.
\label{Table3}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}        \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}       
}
\startdata
%IRAS07134 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                               & 8.6 $\pm$ 0.1     & -0.46       & 320.4   & 4666.5 $\pm$ 175.3    & 87.8    & 73.6        & 1.4    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20   & $<$200                & 15.9    & ?           & 2.0    & 50.4  \\ 
220398.7    & $^{13}$CO    & $J=2 \rightarrow 1$                               & 10.2 $\pm$ 0.2    & 0.46        & 22.1    & 518.8 $\pm$ 37.0      & 6.7     & 71.9        & 1.4    & 34.3  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20   & $<$200                & 17.8    & ?           & 2.0    & 50.6  \\
265886.4    & HCN          & $J=3 \rightarrow 2$                               & 10.9 $\pm$ 0.2    & -0.47       & 91.9    & 1685.3 $\pm$ 41.1     & 8.0     & 72.9        & 1.1    & 28.4  \\ 
259011.8    & H$^{13}$CN   & $J=3 \rightarrow 2$                               & ?                 & ?           & $<$5    & $<$50                 & 3.4     & ?           & 2.3    & 29.2  \\ 
271981.1    & HNC          & $J=3 \rightarrow 2$                               & ?                 & ?           & 8:      & 45.1$^{a}$            & 7.9     & ?           & 1.1    & 27.8  \\ 
219949.4    & SO           & $N_J=5_{6} \rightarrow 4_{5}$                     & ?                 & ?           & $<$5    & $<$50                 & 7.7     & ?           & 1.4    & 34.3  \\ 
217105.0    & SiO          & $J=5 \rightarrow 4$                               & ?                 & ?           & $<5$    & $<$50                 & 6.8     & ?           & 1.4    & 34.8  \\ 
217817.6    & SiS          & $J=12 \rightarrow 11$                             & ?                 & ?           & $<5$    & $<$50                 & 5.0     & ?           & 1.4    & 34.6  \\ 
272243.0    & SiS          & $J=15 \rightarrow 14$                             & ?                 & ?           & $<$5    & $<$50                 & 6.1     & ?           & 2.2    & 27.7  \\ 
220773.7    & SiC$_{2}$    & $J_{K+,K-}=10_{0,10} \rightarrow 9_{0,9}$         & ?                 & ?           & $<$5    & $<$50                 & 6.5     & ?           & 1.4    & 34.2  \\ 
226616.5    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,3/2}$     & ?                 & ?           & 5:      & 1542.7$^{b}$          & 5.0     & ?           & 1.3    & 33.3  \\ 
226632.2    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 20:     & $\times$              & 5.0     & $\times$    & 1.3    & 33.3  \\ 
226659.5    & CN           & $N_{J,F}=2_{3/2,5/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 60:     & $\times$              & 5.0     & $\times$    & 1.3    & 33.3  \\ 
226663.7    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 40:     & $\times$              & 5.0     & $\times$    & 1.3    & 33.3  \\ 
226679.3    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 20:     & $\times$              & 5.0     & $\times$    & 1.3    & 33.3  \\ 
226874.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,3/2}$     & ?                 & ?           & 25:     & 1466.0$^{c}$          & 4.3     & ?           & 1.3    & 33.3  \\ 
226874.8    & CN           & $N_{J,F}=2_{5/2,7/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 25:     & $\times$              & 4.3     & $\times$    & 1.3    & 33.3  \\ 
226875.9    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,1/2}$     & $\times$          & $\times$    & 25:     & $\times$              & 4.3     & $\times$    & 1.3    & 33.3  \\ 
226887.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,3/2}$     & $\times$          & $\times$    & 15:     & $\times$              & 4.3     & $\times$    & 1.3    & 33.3  \\ 
226892.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 15:     & $\times$              & 4.3     & $\times$    & 1.3    & 33.3  \\ 
226905.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 2:      & $\times$              & 4.3     & $\times$    & 1.3    & 33.3  \\ 
218324.7    & HC$_{3}$N    & $J=24 \rightarrow 23$                             & ?                 & ?           & 5:      & 73.1$^{a}$            & 6.3     & ?           & 1.4    & 34.6  \\ 
227418.9    & HC$_{3}$N    & $J=25 \rightarrow 24$                             & ?                 & ?           & $<$5    & $<$50                 & 4.6     & ?           & 1.3    & 33.2  \\ 
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from 60--85\,km\,s$^{-1}$.}
\tablenotetext{b}{Obtained by integrating the main-beam temperature over the velocity coverage from 20--150\,km\,s$^{-1}$.}
\tablenotetext{c}{Obtained by integrating the main-beam temperature over the velocity coverage from 30--1000\,km\,s$^{-1}$.}
}
\end{deluxetable}

%Source 3
%Table IRAS19500
\begin{deluxetable}{lcccccccccc}
\tablecaption{Same as Table~\ref{Table2}, but for IRAS\,19500-1709.
\label{Table4}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}        \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}      
}
\startdata
%IRAS19500 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                                & 7.4 $\pm$ 0.8     & 0.82        & 67.8     & 1284.5 $\pm$ 140.6    & 29.8    & 23.3        & 1.9    & 48.2  \\ 
            &              &                                                    & 29.5 $\pm$ 2.4    & 3.20        & 13.6     & 1652.0 $\pm$ 275.9    & 29.8    & 18.1        & 1.9    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                                & ?                 & ?           & $<$20    & $<$200                & 23.0    & ?           & 2.0    & 50.4  \\ 
220398.7    & $^{13}$CO    & $J=2 \rightarrow 1$                                & 10.9 $\pm$ 0.1    & -1.00       & 52.1     & 756.6 $\pm$ 45.8      & 6.8     & 25.0        & 1.4    & 34.3  \\
            &              &                                                    & 29.1 $\pm$ 1.2    & -0.84       & 21.2     & 887.2 $\pm$ 63.2      & 6.8     & 20.8        & 1.4    & 34.3  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                                & ?                 & ?           & $<$20    & $<$200                & 17.8    & ?           & 2.0    & 50.6  \\
265886.4    & HCN          &  $J=3 \rightarrow 2$                               & 32.7 $\pm$ 1.9    & -0.57       & 11.9     & 631.9:                & 5.6     & 23.4        & 2.3    & 28.4  \\ 
259011.8    & H$^{13}$CN   &  $J=3 \rightarrow 2$                               & ?                 & ?           & $<$5     & $<$50                 & 9.0     & ?           & 2.3    & 29.2  \\ 
271981.1    & HNC          &  $J=3 \rightarrow 2$                               & ?                 & ?           & 20:      & 288.3$^{a}$           & 14.4    & ?           & 1.1    & 27.8  \\ 
219949.4    & SO           &  $N_J=5_{6} \rightarrow 4_{5}$                     & ?                 & ?           & $<$5     & $<$50                 & 6.4     & ?           & 1.4    & 34.3  \\ 
217105.0    & SiO          & $J=5 \rightarrow 4$                                & ?                 & ?           & 10:      & 161.5$^{a}$           & 5.8     & ?           & 1.4    & 34.8  \\ 
217817.6    & SiS          &  $J=12 \rightarrow 11$                             & ?                 & ?           & 10:      & 110.8$^{a}$           & 6.3     & ?           & 1.4    & 34.7  \\ 
272243.0    & SiS          &  $J=15 \rightarrow 14$                             & ?                 & ?           & 10:      & 105.0$^{a}$           & 12.2    & ?           & 2.2    & 27.7  \\ 
220773.7    & SiC$_{2}$    &  $J_{K+,K-}=10_{0,10} \rightarrow 9_{0,9}$         & ?                 & ?           & $<$5     & $<$50                 & 8.0     & ?           & 1.4    & 34.2  \\ 
226616.5    & CN           &  $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,3/2}$     & ?                 & ?           & 1:       & 558.0$^{b}$           & 4.4     & ?           & 5.3    & 33.3  \\ 
226632.2    & CN           &  $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 4:       & $\times$              & 4.4     & $\times$    & 5.3    & 33.3  \\ 
226659.5    & CN           &  $N_{J,F}=2_{3/2,5/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 6:       & $\times$              & 4.4     & $\times$    & 5.3    & 33.3  \\ 
226663.7    & CN           &  $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 6:       & $\times$              & 4.4     & $\times$    & 5.3    & 33.3  \\ 
226679.3    & CN           &  $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 2:       & $\times$              & 4.4     & $\times$    & 5.3    & 33.3  \\ 
226874.2    & CN           &  $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,3/2}$     & ?                 & ?           & 7:       & 654.1$^{c}$           & 2.9     & ?           & 2.6    & 33.3  \\ 
226874.8    & CN           &  $N_{J,F}=2_{5/2,7/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 7:       & $\times$              & 2.9     & $\times$    & 2.6    & 33.3  \\ 
226875.9    & CN           &  $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,1/2}$     & $\times$          & $\times$    & 7:       & $\times$              & 2.9     & $\times$    & 2.6    & 33.3  \\ 
226887.4    & CN           &  $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,3/2}$     & $\times$          & $\times$    & 15:      & $\times$              & 2.9     & $\times$    & 2.6    & 33.3  \\ 
226892.2    & CN           &  $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 8:       & $\times$              & 2.9     & $\times$    & 2.6    & 33.3  \\ 
226905.4    & CN           &  $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 4:       & $\times$              & 2.9     & $\times$    & 2.6    & 33.3  \\ 
218324.7    & HC$_{3}$N    &  $J=24 \rightarrow 23$                             & ?                 & ?           & $<$5     & $<$50                 & 6.3     & ?           & 1.4    & 34.6  \\ 
227418.9    & HC$_{3}$N    &  $J=25 \rightarrow 24$                             & ?                 & ?           & $<$5     & $<$50                 & 6.3     & ?           & 1.3    & 33.2  \\ 
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from -15--60\,km\,s$^{-1}$.}
\tablenotetext{b}{Obtained by integrating the main-beam temperature over the velocity coverage from -30--110\,km\,s$^{-1}$.}
\tablenotetext{c}{Obtained by integrating the main-beam temperature over the velocity coverage from -30--50\,km\,s$^{-1}$.}
}
\end{deluxetable}

%Source 4
%Table IRAS23304
\begin{deluxetable}{lcccccccccc}
\tablecaption{Same as Table~\ref{Table2}, but for IRAS\,22272+5435.
\label{Table5}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}            \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}      
}
\startdata
%IRAS23304 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                               & 8.4 $\pm$ 0.1    & -0.71       & 460.6    & 5938.5 $\pm$ 110.7     & 72.2   & -28.5    & 0.6    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                               & 6.8 $\pm$ 0.5    & 1.06        & 16.9     & 310.1 $\pm$ 66.6       & 14.0   & -28.1    & 1.3    & 50.4  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                               & ?                & ?           & $<$20    & $<$200                 & 17.8   & ?        & 2.0    & 50.6  \\
\hline
\hline
\enddata
%\tablecomments{
%}
\end{deluxetable}

%Source 4
%Table IRAS23304
\begin{deluxetable}{lcccccccccc}
\tablecaption{Same as Table~\ref{Table2}, but for IRAS\,23304+6147.
\label{Table6}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}         \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}       
}
\startdata
%IRAS23304 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                               & 10.3 $\pm$ 0.6    & -0.44       & 121.2    & 2142.4 $\pm$ 210.9   & 27.5   & -16.2    & 1.4    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20    & $<$200               & 11.3   & ?        & 2.0    & 50.4  \\ 
220398.7    & $^{13}$CO    & $J=2 \rightarrow 1$                               & 9.2 $\pm$ 0.6     & 0.86        & 24.9     & 328.8 $\pm$ 37.6     & 5.6    & -17.5    & 1.4    & 34.3  \\ 
            &              &                                                   & 21.8 $\pm$ 0.5    & 11.5        & 0.9      & 182.1 $\pm$ 42.6     & 5.6    & -16.5    & 1.4    & 34.3  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20    & $<$200               & 17.8   & ?        & 2.0    & 50.6  \\
265886.4    & HCN          & $J=3 \rightarrow 2$                               & 9.0 $\pm$ 1.1     & -0.71       & 83.8     & 1150.1 $\pm$ 22.2    & 10.8   & -13.5    & 1.1    & 28.4  \\
            &              &                                                   & 22.2 $\pm$ 1.1    & -0.47       & 36.8     & 1379.3 $\pm$ 22.2    & 10.8   & -16.7    & 1.1    & 28.4  \\  
259011.8    & H$^{13}$CN   & $J=3 \rightarrow 2$                               & 11.8 $\pm$ 0.1    & -0.27       & 22.9     & 493.5 $\pm$ 75.9     & 14.3   & -14.7    & 1.2    & 29.2  \\ 
271981.1    & HNC          & $J=3 \rightarrow 2$                               & 11.3 $\pm$ 1.9    & -0.72       & 29.1     & 500.4 $\pm$ 50.8     & 10.1   & -17.2    & 1.1    & 27.8  \\ 
219949.4    & SO           & $N_J=5_{6} \rightarrow 4_{5}$                     & ?                 & ?           & $<$5     & $<$50                & 6.7    & ?        & 1.4    & 34.3  \\ 
217105.0    & SiO          & $J=5 \rightarrow 4$                               & ?                 & ?           & $<$5     & $<$50                & 5.1    & ?        & 1.4    & 34.8  \\ 
217817.6    & SiS          & $J=12 \rightarrow 11$                             & ?                 & ?           & $<$5     & $<$50                & 2.9    & ?        & 2.8    & 34.7  \\ 
272243.0    & SiS          & $J=15 \rightarrow 14$                             & ?                 & ?           & $<$5     & $<$50                & 4.1    & ?        & 1.1    & 27.7  \\ 
220773.7    & SiC$_{2}$    & $J_{K+,K-}=10_{0,10} \rightarrow 9_{0,9}$         & ?                 & ?           & $<$5     & $<$50                & 4.7    & ?        & 1.4    & 34.2  \\ 
226616.5    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,3/2}$     & ?                 & ?           & 1:       & 773.9$^{a}$          & 3.9    & ?        & 2.6    & 33.3  \\ 
226632.2    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 9:       & $\times$             & 3.9    & ?        & 2.6    & 33.3  \\ 
226659.5    & CN           & $N_{J,F}=2_{3/2,5/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 20:      & $\times$             & 3.9    & ?        & 2.6    & 33.3  \\ 
226663.7    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 12:      & $\times$             & 3.9    & ?        & 2.6    & 33.3  \\ 
226679.3    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 10:      & $\times$             & 3.9    & ?        & 2.6    & 33.3  \\ 
226874.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,3/2}$     & ?                 & ?           & 20:      & 793.5$^{b}$          & 5.5    & ?        & 1.3    & 33.3  \\ 
226874.8    & CN           & $N_{J,F}=2_{5/2,7/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 20:      & $\times$             & 5.5    & ?        & 1.3    & 33.3  \\ 
226875.9    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,1/2}$     & $\times$          & $\times$    & 20:      & $\times$             & 5.5    & ?        & 1.3    & 33.3  \\ 
226887.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,3/2}$     & $\times$          & $\times$    & 5:       & $\times$             & 5.5    & ?        & 1.3    & 33.3  \\ 
226892.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 10:      & $\times$             & 5.5    & ?        & 1.3    & 33.3  \\ 
226905.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 1:       & $\times$             & 5.5    & ?        & 1.3    & 33.3  \\ 
218324.7    & HC$_{3}$N    & $J=24 \rightarrow 23$                             & ?                 & ?           & $<$5     & $<$50                & 7.1    & ?        & 1.4    & 34.6  \\ 
227418.9    & HC$_{3}$N    & $J=25 \rightarrow 24$                             & ?                 & ?           & 10:      & 267.1$^{c}$          & 6.4    & ?        & 1.3    & 33.2  \\ 
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from -80--80\,km\,s$^{-1}$.}
\tablenotetext{b}{Obtained by integrating the main-beam temperature over the velocity coverage from -70--10\,km\,s$^{-1}$.}
\tablenotetext{c}{Obtained by integrating the main-beam temperature over the velocity coverage from -40--5\,km\,s$^{-1}$.}
}
\end{deluxetable}

%Source 5 
%Table IRASZ02229
\begin{deluxetable}{lcccccccccc}
\tablecaption{Same as Table~\ref{Table2}, but for IRAS\,Z02229+6208.
\label{Table7}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency}    & \colhead{Species}    & \colhead{Transition}     & \colhead{$V_{\rm exp}$}    & \colhead{$H$}    & \colhead{$T_{\rm c}$}    & \colhead{$\int T_{\rm mb}$d$V$}    & \colhead{RMS}     & \colhead{$V_{\rm LSR}$}     & \colhead{D$_{v}$}     & \colhead{HPBW}         \\
\colhead{(MHz)}        &                      & \colhead{Upper-Lower}    & \colhead{(km\,s$^{-1}$)}   &                  & \colhead{(mK)}           & \colhead{(mK\,km\,s$^{-1}$)}     & \colhead{(mK)}    & \colhead{(km\,s$^{-1}$)}    & \colhead{(km\,s$^{-1}$)}  & \colhead{(\arcsec)}    
}
\startdata
%IRASZ02229 \\
%\hline
115271.2    & CO           & $J=1 \rightarrow 0$                               & 9.7 $\pm$ 0.2     & -0.91       & 179.5   & 2435.1 $\pm$ 186.3   & 42.8   & 23.9        & 0.6    & 48.2  \\ 
            &              &                                                   & 14.4 $\pm$ 0.1    & -0.63       & 117.9   & 2688.0 $\pm$ 357.8   & 42.8   & 23.8        & 0.6    & 48.2  \\ 
110201.4    & $^{13}$CO    & $J=1 \rightarrow 0$                               & 5.2 $\pm$ 1.1     & 4.97        & 7.3     & 202.1 $\pm$ 109.0    & 15.6   & 20.9        & 1.3    & 50.4  \\ 
            &              &                                                   & 15.2 $\pm$ 0.9    & -0.05       & 26.4    & 791.8 $\pm$ 196.9    & 15.6   & 24.3        & 1.3    & 50.4  \\ 
220398.7    & $^{13}$CO    & $J=2 \rightarrow 1$                               & 8.6 $\pm$ 0.3     & -0.09       & 53.2    & 885.0 $\pm$ 67.0     & 4.2    & 23.7        & 1.4    & 34.3  \\ 
            &              &                                                   & 17.8 $\pm$ 0.7    & -0.21       & 13.7    & 454.0 $\pm$ 105.6    & 4.2    & 22.5        & 1.4    & 34.3  \\ 
109782.2    & C$^{18}$O    & $J=1 \rightarrow 0$                               & ?                 & ?           & $<$20   & $<$200               & 17.8   & ?           & 2.0    & 50.6  \\
265886.4    & HCN          & $J=3 \rightarrow 2$                               & 8.2 $\pm$ 0.2     & -0.61       & 244.7   & 3197.8 $\pm$ 148.9   & 13.8   & 25.3        & 1.1    & 28.4  \\ 
            &              &                                                   & 16.9 $\pm$ 0.2    & 0.06        & 53.5    & 1849.5 $\pm$ 174.6   & 13.8   & 23.1        & 1.1    & 28.4  \\ 
259011.8    & H$^{13}$CN   & $J=3 \rightarrow 2$                               & 10.1 $\pm$ 0.1    & -0.89       & 126.2   & 1795.2 $\pm$ 36.4    & 7.6    & 24.9        & 1.2    & 29.2  \\ 
            &              &                                                   & 15.6 $\pm$ 0.2    & 0.44        & 18.6    & 666.6 $\pm$ 48.7     & 7.6    & 23.1        & 1.2    & 29.2  \\ 
271981.1    & HNC          & $J=3 \rightarrow 2$                               & 10.4 $\pm$ 0.3    & -0.61       & 49.3    & 817.2 $\pm$ 37.9     & 7.6    & 24.3        & 1.1    & 27.8  \\ 
219949.4    & SO           & $N_J=5_{6} \rightarrow 4_{5}$                     & ?                 & ?           & $<$5    & $<$50                & 7.9    & ?           & 1.4    & 34.3  \\ 
254573.6    & SO           & $N_J=9_{8} \rightarrow 8_{8}$                     & ?                 & ?           & $<$5    & $<$50                & 4.7    & ?           & 1.2    & 29.7  \\ 
217105.0    & SiO          & $J=5 \rightarrow 4$                               & ?                 & ?           & $<$5    & $<$50                & 7.5    & ?           & 1.4    & 34.8  \\ 
217817.6    & SiS          & $J=12 \rightarrow 11$                             & ?                 & ?           & 5:      & 71.6$^{a}$           & 5.4    & ?           & 1.4    & 34.7  \\ 
272243.0    & SiS          & $J=15 \rightarrow 14$                             & ?                 & ?           & $<$5    & $<$50                & 6.3    & ?           & 1.1    & 27.7  \\ 
220773.7    & SiC$_{2}$    & $J_{K+,K-}=10_{0,10} \rightarrow 9_{0,9}$         & ?                 & ?           & $<$5    & $<$50                & 10.5   & ?           & 1.4    & 34.2  \\ 
226616.5    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,3/2}$     & ?                 & ?           & 1:      & 675.1$^{b}$          & 2.7    & ?           & 2.6    & 33.3  \\ 
226632.2    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 6:      & $\times$             & 2.7    & $\times$    & 2.6    & 33.3  \\ 
226659.5    & CN           & $N_{J,F}=2_{3/2,5/2} \rightarrow 1_{1/2,3/2}$     & $\times$          & $\times$    & 7:      & $\times$             & 2.7    & $\times$    & 2.6    & 33.3  \\ 
226663.7    & CN           & $N_{J,F}=2_{3/2,1/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 7:      & $\times$             & 2.7    & $\times$    & 2.6    & 33.3  \\ 
226679.3    & CN           & $N_{J,F}=2_{3/2,3/2} \rightarrow 1_{1/2,1/2}$     & $\times$          & $\times$    & 8:      & $\times$             & 2.7    & $\times$    & 2.6    & 33.3  \\ 
226874.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,3/2}$     & ?                 & ?           & 7:      & 760.0$^{c}$          & 5.5    & ?           & 2.6    & 33.3  \\ 
226874.8    & CN           & $N_{J,F}=2_{5/2,7/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 7:      & $\times$             & 5.5    & $\times$    & 2.6    & 33.3  \\ 
226875.9    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,1/2}$     & $\times$          & $\times$    & 7:      & $\times$             & 5.5    & $\times$    & 2.6    & 33.3  \\ 
226887.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,3/2}$     & $\times$          & $\times$    & 5:      & $\times$             & 5.5    & $\times$    & 2.6    & 33.3  \\ 
226892.2    & CN           & $N_{J,F}=2_{5/2,5/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 7:      & $\times$             & 5.5    & $\times$    & 2.6    & 33.3  \\ 
226905.4    & CN           & $N_{J,F}=2_{5/2,3/2} \rightarrow 1_{3/2,5/2}$     & $\times$          & $\times$    & 1:      & $\times$             & 5.5    & $\times$    & 2.6    & 33.3  \\ 
218324.7    & HC$_{3}$N    & $J=24 \rightarrow 23$                             & 10.3 $\pm$ 0.4    & 0.96        & 8.9     & 242.4 $\pm$ 38.4     & 6.8    & 26.8        & 1.4    & 34.6  \\
227418.9    & HC$_{3}$N    & $J=25 \rightarrow 24$                             & 11.5 $\pm$ 0.4    & -0.06       & 12.3    & 278.1 $\pm$ 29.9     & 6.3    & 26.4        & 1.3    & 33.2  \\ 
254699.5    & HC$_{3}$N    & $J=28 \rightarrow 27$                             & 17.0 $\pm$ 0.6    & -0.23       & 8.7     & 273.3 $\pm$ 29.9     & 4.8    & 24.7        & 1.2    & 29.7  \\ 
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from 5--40\,km\,s$^{-1}$.}
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from -10--90\,km\,s$^{-1}$.}
\tablenotetext{a}{Obtained by integrating the main-beam temperature over the velocity coverage from -20--50\,km\,s$^{-1}$.}
}
\end{deluxetable}

\clearpage

\begin{footnotesize}
\centering
\begin{longtable}{cccccc}
\caption{Column densities and fractional abundances.}
\label{Table8} \\ 
\hline
\hline
Object          &  Species         & $N$ (cm$^{-2}$)                      &    $f_{\rm X}$                    \\        
\hline
\endfirsthead
\hline
\hline
Object          &  Species         & $N$ (cm$^{-2}$)                      &    $f_{\rm X}$                    \\       
\hline
\endhead
\hline
\endfoot
%111
IRAS 06530-0213   & CO               & (1.77 $\pm$ 0.16) $\times$ 10$^{17}$   & (5.61 $\pm$ 0.52) $\times$ 10$^{-4}$    \\          
                  & $^{13}$CO        & (7.31 $\pm$ 1.88) $\times$ 10$^{15}$   & (1.02 $\pm$ 0.26) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & 2.56: $\times$ 10$^{12}$               & 1.59: $\times$ 10$^{-9}$                \\          
                  & HCN              & (3.26 $\pm$ 0.08) $\times$ 10$^{13}$   & (9.11 $\pm$ 0.23) $\times$ 10$^{-8}$    \\          
                  & HNC              & (4.20 $\pm$ 0.51) $\times$ 10$^{12}$   & (8.44 $\pm$ 1.02) $\times$ 10$^{-9}$    \\          
                  & CN               & 8.95: $\times$ 10$^{13}$               & 4.30: $\times$ 10$^{-8}$                \\          
                  & SO               & $<$1.66 $\times$ 10$^{13}$             & $<$4.83 $\times$ 10$^{-8}$              \\          
                  & SiO              & $<$1.94 $\times$ 10$^{12}$             & $<$5.68 $\times$ 10$^{-9}$              \\          
                  & SiS              & $<$9.96 $\times$ 10$^{12}$             & $<$2.91 $\times$ 10$^{-8}$              \\          
                  & SiC$_{2}$        & $<$3.24 $\times$ 10$^{13}$             & $<$5.85 $\times$ 10$^{-8}$              \\          
                  & HC$_{3}$N        & 4.91: $\times$ 10$^{12}$               & 1.43: $\times$ 10$^{-8}$                \\          
%222
IRAS 07134+1005   & CO               & (1.40 $\pm$ 0.05) $\times$ 10$^{18}$   & (9.95 $\pm$ 0.37) $\times$ 10$^{-4}$    \\         
                  & $^{13}$CO        & (4.25 $\pm$ 0.30) $\times$ 10$^{16}$   & (1.34 $\pm$ 0.10) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & $<$1.88 $\times$ 10$^{12}$             & $<$2.66 $\times$ 10$^{-10}$            \\          
                  & HCN              & (5.75 $\pm$ 0.14) $\times$ 10$^{13}$   & (3.66 $\pm$ 0.09) $\times$ 10$^{-8}$    \\          
                  & HNC              & 1.31: $\times$ 10$^{12}$               & 6.02: $\times$ 10$^{-10}$               \\          
                  & CN               & 7.22: $\times$ 10$^{14}$               & 8.15: $\times$ 10$^{-8}$                \\          
                  & SO               & $<$2.83 $\times$ 10$^{13}$             & $<$1.87 $\times$ 10$^{-8}$              \\          
                  & SiO              & $<$6.78 $\times$ 10$^{12}$             & $<$4.48 $\times$ 10$^{-9}$              \\          
                  & SiS              & 4.23: $\times$ 10$^{13}$               & 2.79: $\times$ 10$^{-8}$                \\          
                  & SiC$_{2}$        & $<$5.54 $\times$ 10$^{13}$             & $<$2.26 $\times$ 10$^{-8}$              \\          
                  & HC$_{3}$N        & 1.09: $\times$ 10$^{13}$               & 7.21: $\times$ 10$^{-9}$                \\          
%333
IRAS 19500-1709   & CO               & (1.42 $\pm$ 0.20) $\times$ 10$^{17}$   & (2.40 $\pm$ 0.34) $\times$ 10$^{-4}$    \\        
                  & $^{13}$CO        & (3.93 $\pm$ 0.26) $\times$ 10$^{16}$   & (1.67 $\pm$ 0.11) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & $<$3.47 $\times$ 10$^{11}$             & $<$1.07 $\times$ 10$^{-10}$            \\          
                  & HCN              & 4.01: $\times$ 10$^{12}$   & 5.51: $\times$ 10$^{-9}$    \\          
                  & HNC              & 1.57: $\times$ 10$^{12}$               & 1.55: $\times$ 10$^{-9}$                \\          
                  & CN               & 5.16: $\times$ 10$^{13}$               & 1.25: $\times$ 10$^{-8}$                \\          
                  & SO               & $<$4.95 $\times$ 10$^{12}$             & $<$7.34 $\times$ 10$^{-9}$              \\          
                  & SiO              & 1.87: $\times$ 10$^{12}$               & 2.79: $\times$ 10$^{-9}$                \\          
                  & SiS              & 6.58: $\times$ 10$^{12}$               & 9.79: $\times$ 10$^{-9}$                \\          
                  & SiC$_{2}$        & $<$7.70 $\times$ 10$^{12}$             & $<$8.89 $\times$ 10$^{-9}$              \\          
                  & HC$_{3}$N        & $<$1.30 $\times$ 10$^{12}$             & $<$1.94 $\times$ 10$^{-9}$              \\          
%444
IRAS 22272+5435   & CO               & (1.01 $\pm$ 0.11) $\times$ 10$^{16}$   & (4.06 $\pm$ 0.08) $\times$ 10$^{-4}$    \\        
                  & $^{13}$CO        & (3.38 $\pm$ 0.36) $\times$ 10$^{15}$   & (1.63 $\pm$ 0.04) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & (2.71 $\pm$ 0.04) $\times$ 10$^{13}$   & (6.86 $\pm$ 0.11) $\times$ 10$^{-9}$    \\          
                  & HCN              & (3.27 $\pm$ 0.01) $\times$ 10$^{13}$   & (4.80 $\pm$ 0.07) $\times$ 10$^{-8}$    \\          
                  & HNC              & (8.49 $\pm$ 0.28) $\times$ 10$^{12}$   & (6.90 $\pm$ 0.23) $\times$ 10$^{-9}$    \\          
                  & CN               & 8.67: $\times$ 10$^{13}$               & 1.74: $\times$ 10$^{-8}$                \\          
                  & SO               & ...                                    & ...                                     \\          
                  & SiO              & $<$2.83 $\times$ 10$^{12}$             & $<$3.47 $\times$ 10$^{-9}$              \\          
                  & SiS              & 3.02: $\times$ 10$^{12}$               & 8.90: $\times$ 10$^{-9}$                \\          
                  & SiC$_{2}$        & 4.14: $\times$ 10$^{13}$               & 7.45: $\times$ 10$^{-9}$                \\          
                  & HC$_{3}$N        & (1.70 $\pm$ 0.16) $\times$ 10$^{13}$   & (2.05 $\pm$ 0.18) $\times$ 10$^{-8}$    \\          
%555
IRAS 23304+6147   & CO               & (1.97 $\pm$ 0.19) $\times$ 10$^{17}$   & (4.04 $\pm$ 0.40) $\times$ 10$^{-4}$    \\    
                  & $^{13}$CO        & (1.19 $\pm$ 0.14) $\times$ 10$^{16}$   & (1.06 $\pm$ 0.04) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & (6.04 $\pm$ 0.93) $\times$ 10$^{12}$   & (2.36 $\pm$ 0.36) $\times$ 10$^{-9}$    \\          
                  & HCN              & (2.82 $\pm$ 0.05) $\times$ 10$^{13}$   & (4.95 $\pm$ 0.07) $\times$ 10$^{-8}$    \\          
                  & HNC              & (4.78 $\pm$ 0.49) $\times$ 10$^{12}$   & (6.02 $\pm$ 0.61) $\times$ 10$^{-9}$    \\          
                  & CN               & 1.23: $\times$ 10$^{14}$               & 3.76: $\times$ 10$^{-8}$                \\          
                  & SO               & $<$8.99 $\times$ 10$^{12}$             & $<$1.67 $\times$ 10$^{-8}$              \\          
                  & SiO              & $<$1.05 $\times$ 10$^{12}$             & $<$1.96 $\times$ 10$^{-9}$              \\          
                  & SiS              & $<$5.40 $\times$ 10$^{12}$             & $<$1.01 $\times$ 10$^{-8}$              \\          
                  & SiC$_{2}$        & $<$1.76 $\times$ 10$^{13}$             & $<$2.02 $\times$ 10$^{-8}$              \\          
                  & HC$_{3}$N        & 2.37: $\times$ 10$^{12}$               & 2.29: $\times$ 10$^{-8}$                \\          
%666
IRAS Z02229+6208  & CO               & (5.20 $\pm$ 0.55) $\times$ 10$^{17}$   & (6.21 $\pm$ 0.66) $\times$ 10$^{-4}$    \\          
                  & $^{13}$CO        & (3.83 $\pm$ 0.51) $\times$ 10$^{16}$   & (1.99 $\pm$ 0.26) $\times$ 10$^{-5}$    \\          
                  & H$^{13}$CN       & (3.30 $\pm$ 0.11) $\times$ 10$^{13}$   & (7.54 $\pm$ 0.26) $\times$ 10$^{-9}$    \\          
                  & HCN              & (6.16 $\pm$ 0.39) $\times$ 10$^{13}$   & (6.32 $\pm$ 0.40) $\times$ 10$^{-8}$    \\          
                  & HNC              & (8.54 $\pm$ 0.40) $\times$ 10$^{12}$   & (6.29 $\pm$ 0.29) $\times$ 10$^{-9}$    \\          
                  & CN               & 1.22: $\times$ 10$^{14}$               & 2.17: $\times$ 10$^{-8}$                \\          
                  & SO               & $<$9.88 $\times$ 10$^{12}$             & $<$1.07 $\times$ 10$^{-8}$              \\          
                  & SiO              & $<$1.16 $\times$ 10$^{12}$             & $<$1.26 $\times$ 10$^{-9}$              \\          
                  & SiS              & 8.50: $\times$ 10$^{12}$               & 9.22: $\times$ 10$^{-9}$                \\          
                  & SiC$_{2}$        & $<$1.93 $\times$ 10$^{13}$             & $<$1.29 $\times$ 10$^{-8}$              \\          
                  & HC$_{3}$N        & (1.37 $\pm$ 0.76) $\times$ 10$^{13}$   & (1.45 $\pm$ 0.19) $\times$ 10$^{-8}$    \\          
\hline
\hline
\end{longtable}
\end{footnotesize}

\clearpage

\begin{deluxetable}{lccccccccc}
\tablecaption{Average fractional abundances.
\label{Table9}}
\tablewidth{0pt}
\tablehead{
\colhead{Species}     & \colhead{21\,$\mu$m objects$^{a}$} & RSD$^{b}$     & \colhead{CRL\,2688$^{c}$}           & \colhead{IRC+10216$^{d}$}      
}
\startdata
CO                         & (5.38 $\pm$ 2.61) $\times$ 10$^{-4}$  &  49$\%$      &  ...                           &  1.00$^{e}$ $\times$ 10$^{-3}$  \\
$^{13}$CO                  & (1.47 $\pm$ 0.36) $\times$ 10$^{-5}$  &  24$\%$      &  ...                           &  2.86$^{f}$ $\times$ 10$^{-5}$  \\
HCN                        & (4.90 $\pm$ 2.84) $\times$ 10$^{-8}$  &  58$\%$      &  1.54 $\times$ 10$^{-7}$       &  1.40 $\times$ 10$^{-5}$  \\
H$^{13}$CN                 & (4.59 $\pm$ 3.05) $\times$ 10$^{-9}$  &  66$\%$      &  5.34 $\times$ 10$^{-7}$       &  3.10 $\times$ 10$^{-7}$  \\
HNC                        & (4.97 $\pm$ 3.14) $\times$ 10$^{-9}$  &  63$\%$      &  3.01 $\times$ 10$^{-8}$       &  7.20 $\times$ 10$^{-8}$  \\
CN                         & (3.56 $\pm$ 2.54) $\times$ 10$^{-8}$  &  71$\%$      &  8.67 $\times$ 10$^{-6}$       &  2.18 $\times$ 10$^{-6}$  \\
SiO                        & 2.79: $\times$ 10$^{-9}$              &  ...         &  9.07 $\times$ 10$^{-9}$       &  1.30 $\times$ 10$^{-7}$  \\
SiS                        & (1.31 $\pm$ 0.79) $\times$ 10$^{-8}$  &  61$\%$      &  1.18 $\times$ 10$^{-7}$       &  1.05 $\times$ 10$^{-6}$  \\
SiC$_{2}$                  &  7.45: $\times$ 10$^{-9}$             &  ...         &  1.05 $\times$ 10$^{-7}$       &  2.40 $\times$ 10$^{-7}$  \\
HC$_{3}$N                  & (1.36 $\pm$ 0.79) $\times$ 10$^{-8}$  &  58$\%$      &  1.15 $\times$ 10$^{-7}$       &  1.25 $\times$ 10$^{-6}$  \\
\hline
HNC/HCN                    & (1.26 $\pm$ 0.87) $\times$ 10$^{-1}$  &  69$\%$      &  0.20                          &  5.14 $\times$ 10$^{-3}$  \\
CN/HCN                     & 1.61 $\pm$ 1.39                       &  86$\%$      &  56.3                          &  0.16   \\
$^{13}$CO/$F_{\rm IR}$     & (4.82 $\pm$ 1.30) $\times$ 10$^{13}$  &  27$\%$      &  ...                           &  ...                      \\
$\dot{M}$/$V_{\rm exp}$$^{g}$ & (3.93 $\pm$ 1.11) $\times$ 10$^{-6}$  &  28$\%$     &  3.17 $\times$ 10$^{-14}$      &  2.63 $\times$ 10$^{-14}$  \\
\hline
$F_{21}$/$F_{\rm IR}$      & (3.56 $\pm$ 2.66) $\times$ 10$^{-2}$  & 75$\%$       &  ...                           &  ...                      \\
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{The average values of fractional abundances of each species with a standard deviation.}
\tablenotetext{b}{The relative standard deviation (RSD) is the ratio between the standard deviation and the average value.}
\tablenotetext{c}{Taken from \cite{Qiu22}.}
\tablenotetext{d}{Taken from \cite{Woods03}.}
\tablenotetext{e}{Taken from \cite{Agundez09}.}
\tablenotetext{f}{Obtained by scaling the $f$(CO) value to the $^{12}$C/$^{13}$C ratio of 35 from \cite{Agundez12}.}
\tablenotetext{g}{In $M_{\odot}$\,yr$^{-1}$\,km\,s$^{-1}$.}
}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecaption{Lower limits of $^{12}$C/$^{13}$C and $^{16}$O/$^{18}$O isotopic abundance ratios. 
\label{Table10}}
\tablewidth{0pt}
\tablehead{
\colhead{Objects}     & \colhead{CO/$^{13}$CO}     & \colhead{CO/$^{13}$CO}     & \colhead{HCN/H$^{13}$CN}   & \colhead{CO/C$^{18}$O}  \\
\colhead{}            & \colhead{$J$=1--0}         & \colhead{$J$=2--1}         & \colhead{$J$=3--2}         & \colhead{$J$=1--0}        
}
\startdata
IRAS\,06530-0213      & $>$1.0$^{a}$               & 15.9 $\pm$ 6.3             & 14.1:                       & $>$5.1   \\
IRAS\,07134+1005      & $>$7.8$^{a}$               & 19.2 $\pm$ 3.5             & $>$11.2$^{c}$               & $>$23.3  \\
IRAS\,19500-1709      & $>$4.9$^{a}$               & 3.6 $\pm$ 0.6              & $>$4.2$^{c}$                & $>$14.7  \\
IRAS\,22272+5435      & 19.1 $\pm$ 4.1             & 9.2 $\pm$ 0.3$^{b}$        & 1.7 $\pm$ 0.1$^{b}$         & $>$29.7  \\
IRAS\,23304+6147      & $>$3.6$^{a}$               & 6.7 $\pm$ 2.3              & 5.1 $\pm$ 0.8               & $>$10.7  \\
IRAS\,Z02229+6208     & 12.0 $\pm$ 6.6$^{d}$       & 5.9 $\pm$ 1.4              & 1.8 $\pm$ 0.1$^{d}$         & $>$25.6  \\
                      & 3.4 $\pm$ 1.0$^{e}$        & ...                        & 2.8 $\pm$ 0.3$^{e}$         & ...      \\
\hline
\hline
\enddata
\tablecomments{
\tablenotetext{a}{The non-detection of the $^{13}$CO $J=1\rightarrow0$ line suggests that its
 integrated intensity is lower than 3$\sigma$.}
\tablenotetext{b}{Taken from \cite{Zhang20b}.}
\tablenotetext{c}{
The non-detection of the H$^{13}$CN $J=3\rightarrow2$ line suggests that its integrated intensity is lower than 3$\sigma$.}
\tablenotetext{d}{Derived from the broad line component.}
\tablenotetext{e}{Derived from the narrow line component.}
}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccccc}
\tablecaption{
LINMIX fitting results between the fraction abundances of gas-phase molecules and the relative
intensities of the 21\,$\mu$m features.
\label{Table11}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
              &                           & \colhead{CO}  & \colhead{$^{13}$CO}  & \colhead{HCN}   & \colhead{H$^{13}$CN}  & \colhead{HNC}  & \colhead{CN}    & \colhead{HC$_{3}$N}  & \colhead{HNC/HCN}  & \colhead{CN/HCN}  & \colhead{$^{13}$CO/$F_{\rm IR}$}  & \colhead{$\dot{M}$/$V_{\rm exp}$} %$\rho$
}
\startdata
%                                           CO        13CO      HCN       H13CN      HNC       CN           HC3N     HNC/HCN   CN/HCN    13CO/IR   Density
 a           & median                     & -2.70   & -5.11   & -6.46   & -10.23    & -8.95   & -6.33     & -8.26   & -2.39   &  0.66    &  13.25   & -5.50   \\
             & mean                       & -2.74   & -5.17   & -6.24   &  -7.68    & -9.16   & -6.33     & -8.29   & -2.55   &  0.46    &  13.46   & -5.49   \\
             & stdev                      &  0.89   &  0.46   &  2.37   &  18.60    &  3.18   &  0.70     &  2.72   &  2.06   &  2.69    &  1.20    &  0.90   \\
 b           & median                     &  0.39   & -0.18   &  0.65   &  -1.14    & -0.34   &  0.78     & -0.29   & -0.89   &  0.40    & -0.27    & -0.05   \\
             & mean                       &  0.38   & -0.22   &  0.74   &   0.88    & -0.45   &  0.78     & -0.25   & -1.00   &  0.24    & -0.13    & -0.04   \\
             & stdev                      &  0.55   &  0.29   &  1.48   &  13.27    &  1.95   &  0.45     &  1.77   &  1.26   &  1.68    &  0.76    &  0.56   \\
$\alpha$     & median                     &  0.67   & -0.84   &  0.53   &  -0.45    & -0.28   &  0.95     & -0.46   & -0.78   &  0.41    & -0.80    & -0.13   \\
             & mean                       &  0.49   & -0.65   &  0.38   &  -0.25    & -0.18   &  0.82     & -0.26   & -0.59   &  0.26    & -0.56    & -0.07   \\
             & stdev                      &  0.49   &  0.45   &  0.54   &   0.70    &  0.61   &  0.29     &  0.65   &  0.46   &  0.60    &  0.53    &  0.63   \\
\hline
\hline
\enddata
\tablecomments{ 
$\alpha$ is the linear correlation coefficient.
}
\end{deluxetable}
